Systematic trends in total-mass profiles from dynamical models of early-type galaxies

We study trends in the slope of the total mass profiles and dark matter fractions within the central half-light radius of 258 early-type galaxies, using data from the volume-limited ATLAS$^{\mathrm{3D}}$ survey. We use three distinct sets of dynamical models, which vary in their assumptions and also allow for spatial variations in the stellar mass-to-light ratio, to test the robustness of our results. We confirm that the slopes of the total mass profiles are approximately isothermal, and investigate how the total-mass slope depends on various galactic properties. The most statistically-significant correlations we find are a function of either surface density, \(\Sigma_e\), or velocity dispersion, \(\sigma_e\). However there is evidence for a break in the latter relation, with a nearly universal logarithmic slope above \(\log_{10}[\sigma_e/(\si{km~s^{-1}})]\sim 2.1\) and a steeper trend below this value. For the 142 galaxies above that critical \(\sigma_e\) value, the total mass-density logarithmic slopes have a mean value \(\left\langle\gamma^\prime\right\rangle = -2.192 \pm 0.016\) (\(1\sigma\) error) with an observed rms scatter of only \(\sigma_{\gamma^\prime}=0.167 \pm 0.016\). Considering the observational errors, we estimate an intrinsic scatter of \(\sigma_{\gamma^\prime}^\mathrm{intr} \approx 0.15\). These values are broadly consistent with those found by strong lensing studies at similar radii and agree, within the tight errors, with values recently found at much larger radii via stellar dynamics or HI rotation curves (using significantly smaller samples than this work).

==> corn-thumbs.tex <==
\centerline{
	\includegraphics[resolution=150, height=0.311\textheight]{"thumbs/corn-NGC2764"}
	\hspace{5em}
	\includegraphics[resolution=150, height=0.311\textheight]{"thumbs/corn-NGC3674"}
}\centerline{
	\includegraphics[resolution=150, height=0.311\textheight]{"thumbs/corn-NGC4342"}
	\hspace{5em}
	\includegraphics[resolution=150, height=0.311\textheight]{"thumbs/corn-NGC3648"}
}\centerline{
	\includegraphics[resolution=150, height=0.311\textheight]{"thumbs/corn-NGC3998"}
	\hspace{5em}
	\includegraphics[resolution=150, height=0.311\textheight]{"thumbs/corn-NGC3400"}
}

% Genreated by comPlots.cornThumbs()

==> thumbs.tex <==

\centerline{
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC5493"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4638"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC3379"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4150"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC5838"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC2974"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC5308"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC5854"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4550"}
}
\centerline{
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC2698"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/IC0719"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4346"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4342"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC3610"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC1023"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4546"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC5611"}
}
\centerline{
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC2549"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC2577"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4442"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4255"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4478"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4179"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4452"}
}
\centerline{
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4119"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC2685"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC3658"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC5507"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4697"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4564"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4621"}
}
\centerline{
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4461"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC3301"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC3630"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4570"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4503"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC3384"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4435"}
	\includegraphics[resolution=72, height=0.19\textheight]{"thumbs/NGC4521"}
}
% Number of objects: 39
